The Low-z Intergalactic Medium. II. LyB, OVI, and CIII Forest

We present the results of a large survey of HI, OVI, and CIII absorption lines in the low-redshift (z<0.3) intergalactic medium (IGM). We begin with 171 strong Lyalpha absorption lines (W>80 mA) in 31 AGN sight lines studied with the Hubble Space Telescope and measure corresponding absorption from higher-order Lyman lines with FUSE. Higher-order Lyman lines are used to determine N_HI and b_HI accurately through a curve-of-growth (COG) analysis. We find that the number of HI absorbers per column density bin is a power-law distribution, dN/dN_HI=N^-beta, with beta_HI=1.68+-0.11. We made 40 detections of OVI 1032,1038 and 30 detections of CIII 977 out of 129 and 148 potential absorbers, respectively. The column density distribution of CIII absorbers has beta_CIII=1.68+-0.04, similar to beta_HI but not as steep as beta_OVI=2.1+-0.1. From the absorption-line frequency, dN_CIII/dz=12^+3_-2 for W(CIII)>30 mA, we calculate a typical IGM absorber size r_0~400 kpc. The COG-derived b-values show that HI samples material with T<10^5 K, incompatible with a hot IGM phase. By calculating a grid of CLOUDY models of IGM absorbers with a range of collisional and photoionization parameters, we find it difficult to simultaneously account for the OVI and CIII observations with a single phase. The observations require a multiphase IGM in which HI and CIII arise in photoionized regions, while OVI is produced primarily through shocks. From the multiphase ratio N_HI/N_CIII, we infer the IGM metallicity Z_C=0.12 Z_sun, similar to our previous estimate of Z_O=0.09 Z_sun from OVI.

==> (inline-0) <==
\begin{deluxetable}{lclrrrl}
\tabletypesize{\footnotesize}
\tablecolumns{7} 
\tablewidth{0pt} 
\tablecaption{Ly$\alpha$ Absorbers}
\tablehead{\colhead{Sight Line}                &
	   \colhead{Abs}                       &
           \colhead{$z\rm_{abs}$}              &
           \colhead{$v\rm_{lsr}$}              &
	   \colhead{$b$}                       & 
           \colhead{$W\rm_{rest}$}             &
	   \colhead{Source and Notes}          \\
	   \colhead{}                          &
	   \colhead{\#}                        &
           \colhead{}                          &
	   \colhead{(km/s)}                    &
           \colhead{(km/s)}                    &
           \colhead{(m\AA)}                    &
	   \colhead{}                          }
\startdata
 Mrk335      & 1&  0.00655&$  1965\pm ~6$&$    75\pm ~7$&$  229\pm ~30$& \citet{Penton1}  \\
 Mrk335      & 2&  0.00765&$  2295\pm 12$&$    73\pm 17$&$   81\pm ~26$& \citet{Penton1}  \\
 Mrk335      & 3&  0.02090&$  6269\pm ~6$&$    75\pm ~6$&$  130\pm ~14$& \citet{Penton1}  \\
 IZw1        & 1&  0.00539&$  1617\pm ~5$&   \nodata    &$  120\pm ~37$& \citet{Shull96}  \\
 IZw1        & 2&  0.00954&$  2861\pm ~9$&   \nodata    &$   84\pm ~40$& \citet{Shull96}  \\
 IZw1        & 3&  0.01710&$  5130\pm 12$&   \nodata    &$   84\pm ~47$& \citet{Shull96}  \\
 TonS180     & 1&  0.01834&$  5502\pm 11$&$    51\pm ~5$&$  268\pm ~54$& \citet{Penton4}  \\
 TonS180     & 2&  0.02339&$  7017\pm 11$&$    56\pm ~4$&$  222\pm ~29$& \citet{Penton4}  \\
 TonS180     & 3&  0.04304&$ 12912\pm 12$&$    81\pm 15$&$  107\pm ~39$& \citet{Penton4}  \\
 TonS180     & 4&  0.04356&$ 13068\pm 12$&$    52\pm ~5$&$  140\pm ~27$& \citet{Penton4}  \\
 TonS180     & 5&  0.04505&$ 13515\pm 12$&$    58\pm ~7$&$  140\pm ~29$& \citet{Penton4}  \\
 TonS180     & 6&  0.04560&$ 13681\pm 11$&$    54\pm ~4$&$  212\pm ~29$& \citet{Penton4}  \\
 Fairall9    & 1&  0.03162&$  9487\pm ~6$&$    43\pm ~6$&$   84\pm ~13$& \citet{Penton1}  \\
 HE0226-4110 & 1&  0.02938&$  8815\pm ~2$&$    33\pm ~3$&$  189\pm ~~5$& this work, blend\\
 HE0226-4110 & 2&  0.04606&$ 13817\pm ~1$&$    25\pm ~2$&$  163\pm ~~5$& this work   \\
%HE0226-4110 & 3&  0.09052&$ 27157\pm ~1$&$    30\pm ~2$&$  183\pm ~~4$& this work   \\ false absorber
 HE0226-4110 & 4&  0.16328&$ 48983\pm ~1$&$    39\pm ~1$&$  483\pm ~~1$& this work   \\
 HE0226-4110 & 5&  0.19378&$ 58134\pm ~7$&$    40\pm ~1$&$  187\pm ~~1$& this work   \\
 HE0226-4110 & 6&  0.19846&$ 59537\pm ~1$&$    38\pm ~2$&$  352\pm ~10$& this work   \\
 HE0226-4110 & 7&  0.20688&$ 62064\pm ~1$&$    33\pm ~2$&$  549\pm ~31$& this work   \\
 HE0226-4110 & 8&  0.21988&$ 65965\pm ~1$&$    29\pm ~1$&$  347\pm ~14$& this work   \\
 HE0226-4110 & 9&  0.24498&$ 73493\pm ~1$&$    34\pm ~1$&$  350\pm ~10$& this work   \\
 HE0226-4110 &10&  0.27130&$ 81390\pm ~1$&$    40\pm ~1$&$  296\pm ~~1$& this work   \\
 HE0226-4110 &11&  0.27939&$ 83818\pm ~6$&$    38\pm ~6$&$  137\pm ~~4$& this work   \\
 HE0226-4110 &12&  0.29111&$ 87333\pm ~5$&$    29\pm ~5$&$  143\pm ~~6$& this work   \\
 PKS0405-123 & 1&  0.02996&$  8989\pm ~1$&$    30\pm ~2$&$  319\pm ~~7$& this work   \\
%PKS0405-123 & 2&  0.08137&$ 24411\pm ~2$&$    52\pm ~2$&$  241\pm ~~5$& this work lye for 121645 absorber.   \\
 PKS0405-123 & 3&  0.09183&$ 27549\pm ~0$&$    38\pm ~1$&$  470\pm ~~5$& this work   \\
 PKS0405-123 & 4&  0.09657&$ 28970\pm ~1$&$    46\pm ~1$&$  494\pm ~18$& this work   \\
%PKS0405-123 & 5&  0.09881&$ 29642\pm ~0$&$    12\pm ~0$&$  422\pm ~~4$& this work lyd for 121645 absorber.   \\
%PKS0405-123 & 6&  0.12456&$ 37368\pm ~3$&$    32\pm ~3$&$  178\pm ~~5$& this work lyg for 121645 absorber.   \\
 PKS0405-123 & 7&  0.13095&$ 39285\pm ~5$&$    42\pm ~7$&$   84\pm ~~5$& this work   \\
 PKS0405-123 & 8&  0.13228&$ 39683\pm ~0$&$    20\pm ~1$&$  139\pm ~~5$& this work   \\
 PKS0405-123 & 9&  0.16703&$ 50109\pm ~4$&$    63\pm ~4$&$  178\pm ~~5$& this work   \\
 PKS0405-123 &10&  0.18270&$ 54809\pm ~1$&$    37\pm ~0$&$  751\pm ~46$& this work   \\
%PKS0405-123 &11&  0.18605&$ 55816\pm ~1$&$    27\pm ~0$&$  569\pm ~~6$& this work Lyb for 121645 absorber.   \\
 Akn120      & 1&  0.02653&$  7960\pm ~5$&$    27\pm ~4$&$  147\pm ~22$& \citet{Penton1}  \\
 VIIZw118    & 1&  0.00820&$  2460\pm ~6$&$    44\pm ~4$&$  267\pm ~35$& \citet{Penton4}  \\
 PG0804+761  & 1&  0.00382&$  1147\pm 11$&$    38\pm ~4$&$  165\pm ~29$& \citet{Penton4}  \\
 PG0804+761  & 2&  0.01851&$  5552\pm 11$&$    50\pm ~4$&$  324\pm ~44$& \citet{Penton4}  \\
%Ton951      & 1&  0.03665&$ 10996\pm ~0$&   \nodata    &$  954\pm 125$& \citet{Bechtold02} (FOS) actually SII/FeII     \\
%Ton951      & 2&  0.05973&$ 17919\pm ~0$&   \nodata    &$  519\pm 141$& \citet{Bechtold02} (FOS) probably intrinsic!   \\
 PG0953+415  & 1&  0.01602&$  4806\pm ~0$&   \nodata    &$  162\pm ~13$& \citet{Savage02}  \\
 PG0953+415  & 2&  0.01655&$  4965\pm ~0$&   \nodata    &$  123\pm ~12$& \citet{Savage02}  \\
 PG0953+415  & 3&  0.05876&$ 17628\pm ~0$&   \nodata    &$  280\pm ~14$& \citet{Savage02}  \\
 PG0953+415  & 4&  0.06807&$ 20421\pm ~0$&   \nodata    &$  290\pm ~13$& \citet{Savage02}  \\
 PG0953+415  & 5&  0.09315&$ 27945\pm ~0$&   \nodata    &$  174\pm ~13$& \citet{Savage02}  \\
 PG0953+415  & 6&  0.10939&$ 32817\pm ~0$&   \nodata    &$  168\pm ~11$& \citet{Savage02}  \\
 PG0953+415  & 7&  0.11558&$ 34674\pm ~0$&   \nodata    &$  115\pm ~12$& \citet{Savage02}  \\
 PG0953+415  & 8&  0.11826&$ 35478\pm ~0$&   \nodata    &$  179\pm ~10$& \citet{Savage02}  \\
 PG0953+415  & 9&  0.12801&$ 38403\pm ~0$&   \nodata    &$   94\pm ~10$& \citet{Savage02}  \\
%PG0953+415  &10&  0.14258&$ 42774\pm ~0$&   \nodata    &$  423\pm ~23$& \citet{Savage02} no sign of LyB, other lines    \\
 PG0953+415  &18&  0.14246&$ 42739\pm ~0$&   \nodata    &$  141\pm ~23$& this work \\
 PG0953+415  &19&  0.14258&$ 42774\pm ~0$&   \nodata    &$  114\pm ~23$& this work \\
 PG0953+415  &11&  0.17984&$ 53952\pm ~0$&   \nodata    &$   84\pm ~11$& \citet{Savage02}  \\
 PG0953+415  &12&  0.19142&$ 57426\pm ~0$&   \nodata    &$  177\pm ~15$& \citet{Savage02}  \\
 PG0953+415  &13&  0.19221&$ 57663\pm ~0$&   \nodata    &$  122\pm ~18$& \citet{Savage02}  \\
 PG0953+415  &14&  0.19360&$ 58080\pm ~0$&   \nodata    &$  269\pm ~15$& \citet{Savage02}  \\
%PG0953+415  &15&  0.22527&$ 67581\pm ~0$&   \nodata    &$   80\pm ~~9$& \citet{Savage02}  \\
%PG0953+415  &16&  0.23260&$ 69780\pm ~0$&   \nodata    &$  172\pm ~~5$& \citet{Savage02} intrinsic? \\
%PG0953+415  &17&  0.23349&$ 70047\pm ~0$&   \nodata    &$  321\pm ~~7$& \citet{Savage02} intrinsic  \\
%Ton1187     & 1&  0.03638&$ 10913\pm ~0$&   \nodata    &$ 1842\pm 154$& \citet{Bechtold02} \\
%Ton1187     & 2&  0.03880&$ 11640\pm ~0$&   \nodata    &$  327\pm ~96$& \citet{Bechtold02} \\
%Ton1187     & 3&  0.04013&$ 12040\pm ~0$&   \nodata    &$  682\pm 105$& \citet{Bechtold02} \\
 Mrk421      & 1&  0.01012&$  3035\pm ~6$&$    35\pm ~5$&$   86\pm ~15$& \citet{Penton1}  \\
 PG1116+215  & 1&  0.00500&$  1499\pm ~9$&$    52\pm 12$&$   82\pm ~33$& \citet{Penton4}  \\
 PG1116+215  & 2&  0.01638&$  4913\pm ~8$&$    30\pm ~9$&$   90\pm ~32$& \citet{Penton4}  \\
%PG1116+215  & 3&  0.01952&$  5856\pm ~0$&   \nodata    &$  166\pm ~23$& \citet{Tripp98}  probably not real, retr\\
 PG1116+215  & 4&  0.02839&$  8518\pm ~8$&$    45\pm ~4$&$  227\pm ~32$& \citet{Penton4}  \\
 PG1116+215  & 5&  0.03235&$  9705\pm ~0$&   \nodata    &$   92\pm ~16$& \citet{Tripp98}     \\
 PG1116+215  & 6&  0.04119&$ 12357\pm 30$&$    89\pm 39$&$   88\pm ~82$& \citet{Penton4}  \\
 PG1116+215  & 7&  0.05899&$ 17698\pm ~7$&$    51\pm ~6$&$  167\pm ~31$& \citet{Penton4}  \\
 PG1116+215  & 8&  0.08123&$ 24369\pm ~0$&   \nodata    &$  110\pm ~17$& \citet{Tripp98}     \\
 PG1116+215  & 9&  0.11912&$ 35735\pm ~0$&   \nodata    &$  117\pm ~22$& \citet{Tripp98}     \\
 PG1116+215  &10&  0.13860&$ 41579\pm ~0$&   \nodata    &$  476\pm ~28$& \citet{Tripp98}, two components \\
 PG1116+215  &11&  0.16625&$ 49876\pm ~0$&   \nodata    &$  741\pm ~20$& \citet{Tripp98}, three components\\
 PG1116+215  &12&  0.17368&$ 52104\pm ~0$&   \nodata    &$  262\pm ~12$& \citet{Tripp98}, probably intrinsic \\
 PG1211+143  & 1&  0.00710&$  2130\pm 18$&$    97\pm ~3$&$  186\pm ~19$& \citet{Penton4}  \\
 PG1211+143  & 2&  0.01648&$  4944\pm 17$&$    58\pm ~7$&$  189\pm ~46$& \citet{Penton4}  \\
 PG1211+143  & 3&  0.01679&$  5036\pm 17$&$    34\pm ~6$&$  154\pm ~40$& \citet{Penton4}  \\
 PG1211+143  & 4&  0.02205&$  6615\pm 18$&$    32\pm 13$&$   89\pm ~54$& \citet{Penton4}  \\
 PG1211+143  & 5&  0.02334&$  7002\pm 17$&$    54\pm ~6$&$  150\pm ~30$& \citet{Penton4}  \\
 PG1211+143  & 6&  0.02584&$  7752\pm 17$&$    75\pm ~6$&$  159\pm ~26$& \citet{Penton4}  \\
 PG1211+143  & 7&  0.04337&$ 13010\pm 17$&$    54\pm ~8$&$  216\pm ~56$& \citet{Penton4}  \\
 PG1211+143  & 8&  0.04356&$ 13068\pm 17$&$    31\pm ~7$&$   95\pm ~30$& \citet{Penton4}  \\
%PG1211+143  & 9&  0.05100&$ 15301\pm 17$&$    55\pm ~5$&$  308\pm ~54$& \citet{Penton4}  \\
%PG1211+143  &10&  0.05142&$ 15426\pm 17$&$    97\pm ~3$&$  691\pm ~25$& \citet{Penton4}  \\
 PG1211+143  &14&  0.05128&$ 15384\pm 90$&   \nodata    &$  999\pm ~60$& two components   \\
 PG1211+143  &11&  0.05202&$ 15605\pm 17$&$    42\pm ~5$&$  132\pm ~28$& \citet{Penton4}  \\
 PG1211+143  &12&  0.06443&$ 19328\pm 18$&$    74\pm ~3$&$  564\pm ~31$& \citet{Penton4}  \\
 PG1211+143  &13&  0.06489&$ 19468\pm 18$&$    56\pm ~3$&$  249\pm ~26$& \citet{Penton4}  \\
 3C273       & 1&  0.00338&$  1015\pm ~6$&$    69\pm ~5$&$  369\pm ~36$& \citet{Penton1}  \\
 3C273       & 2&  0.00529&$  1586\pm ~6$&$    72\pm ~4$&$  373\pm ~30$& \citet{Penton1}  \\
 3C273       & 3&  0.02944&$  8832\pm ~8$&$    61\pm 10$&$  114\pm ~25$& \citet{Penton1}  \\
 3C273       & 4&  0.04897&$ 14691\pm ~7$&$    61\pm ~8$&$  140\pm ~25$& \citet{Penton1}  \\
 3C273       & 5&  0.06652&$ 19956\pm ~6$&$    62\pm ~4$&$  297\pm ~25$& \citet{Penton1}  \\
 3C273       & 6&  0.09012&$ 27036\pm ~0$&   \nodata    &$  160\pm ~20$& \citet{Sembach01}     \\
 3C273       & 7&  0.12007&$ 36021\pm ~0$&   \nodata    &$  138\pm ~11$& \citet{Sembach01}     \\
 3C273       & 8&  0.14660&$ 43980\pm ~0$&   \nodata    &$  355\pm ~20$& \citet{Sembach01}     \\
%Ton1542     & 1&  0.00395&$  1186\pm ~8$&$    47\pm ~5$&$  294\pm ~56$& \citet{Penton4}  \\
%Ton1542     & 2&  0.00632&$  1895\pm ~8$&$    35\pm ~5$&$  216\pm ~42$& \citet{Penton4}  \\
%Ton1542     & 3&  0.00854&$  2563\pm ~8$&$    49\pm ~5$&$  248\pm ~41$& \citet{Penton4}  \\
%Ton1542     & 4&  0.05486&$ 16458\pm ~8$&$    31\pm ~4$&$  105\pm ~20$& \citet{Penton4}  \\
 PG1259+593  & 1&  0.00229&$   687\pm ~9$&$    42\pm ~4$&$  190\pm ~24$& \citet{Sembach04}      \\
 PG1259+593  & 2&  0.00760&$  2280\pm ~6$&$    35\pm ~2$&$  301\pm ~15$& \citet{Sembach04}      \\
 PG1259+593  & 3&  0.02217&$  6651\pm ~6$&$    30\pm ~2$&$  160\pm ~~9$& \citet{Sembach04}      \\
%PG1259+593  & 4&  0.03864&$ 11593\pm 10$&$    47\pm 17$&$  103\pm ~~5$& this work false abs, OVI or CIII at h\\
 PG1259+593  & 5&  0.04606&$ 13818\pm ~9$&   \nodata    &$  878\pm ~29$& \citet{Sembach04}      \\
 PG1259+593  & 6&  0.04650&$ 13950\pm ~0$&$    89\pm 15$&$  463\pm 118$& this work  \\
 PG1259+593  & 7&  0.05376&$ 16127\pm ~1$&$    25\pm ~2$&$   99\pm ~~5$& this work  \\
 PG1259+593  & 8&  0.06644&$ 19932\pm ~6$&$    29\pm ~3$&$  162\pm ~12$& \citet{Sembach04}      \\
 PG1259+593  & 9&  0.06931&$ 20793\pm ~5$&$    47\pm ~7$&$   97\pm ~~5$& this work  \\
 PG1259+593  &10&  0.08933&$ 26799\pm ~6$&$    29\pm ~2$&$  273\pm ~11$& \citet{Sembach04}      \\
 PG1259+593  &11&  0.12388&$ 37165\pm ~2$&$    27\pm ~3$&$  132\pm ~~8$& this work  \\
 PG1259+593  &12&  0.14852&$ 44556\pm ~9$&$    42\pm ~2$&$  254\pm ~~9$& \citet{Sembach04}      \\
 PG1259+593  &13&  0.15050&$ 45150\pm ~5$&$    60\pm ~7$&$  184\pm ~~5$& this work, blend   \\
 PG1259+593  &14&  0.19620&$ 58860\pm ~9$&$    33\pm ~3$&$  201\pm ~14$& \citet{Sembach04}      \\
 PG1259+593  &15&  0.21949&$ 65847\pm ~9$&$    31\pm ~4$&$  552\pm ~26$& \citet{Sembach04}      \\
 PG1259+593  &16&  0.22313&$ 66939\pm ~6$&$    35\pm ~1$&$  247\pm ~~8$& \citet{Sembach04}      \\
 PG1259+593  &17&  0.22471&$ 67413\pm ~9$&$    29\pm ~2$&$  169\pm ~12$& \citet{Sembach04}      \\
 PG1259+593  &18&  0.25642&$ 76926\pm ~6$&$    25\pm ~1$&$  184\pm ~~6$& \citet{Sembach04}      \\
 PG1259+593  &19&  0.25971&$ 77913\pm ~9$&$    41\pm ~5$&$  249\pm ~10$& \citet{Sembach04}      \\
 PG1259+593  &20&  0.28335&$ 85005\pm ~9$&$    37\pm ~5$&$  158\pm ~~9$& \citet{Sembach04}      \\
 PG1259+593  &21&  0.29236&$ 87708\pm ~9$&$    24\pm ~3$&$  404\pm ~19$& \citet{Sembach04}      \\
 PKS1302-102 & 1&  0.00437&$  1311\pm ~0$&$    16\pm ~0$&$  293\pm ~~0$& this work   \\
%PKS1302-102 & 2&  0.00540&$  1619\pm ~1$&$    21\pm ~0$&$  276\pm ~~0$& this work  LyB for abs\#16  \\
 PKS1302-102 & 3&  0.04226&$ 12679\pm ~1$&$    36\pm ~2$&$  417\pm ~~8$& this work   \\
 PKS1302-102 & 4&  0.04446&$ 13339\pm ~1$&$    31\pm ~2$&$  145\pm ~~5$& this work   \\
 PKS1302-102 & 5&  0.04613&$ 13839\pm ~4$&$    46\pm ~6$&$  108\pm ~~5$& this work   \\
 PKS1302-102 & 6&  0.04658&$ 13974\pm ~2$&$    48\pm ~3$&$  232\pm ~~5$& this work   \\
 PKS1302-102 & 7&  0.05967&$ 17902\pm ~2$&$    24\pm ~3$&$   87\pm ~~5$& this work   \\
 PKS1302-102 & 8&  0.06473&$ 19420\pm ~1$&$    37\pm ~1$&$  249\pm ~~5$& this work   \\
 PKS1302-102 & 9&  0.08655&$ 25965\pm ~1$&$    22\pm ~1$&$  113\pm ~~5$& this work   \\
 PKS1302-102 &10&  0.09398&$ 28193\pm ~1$&$    34\pm ~2$&$  422\pm ~~5$& this work   \\
%PKS1302-102 &11&  0.09476&$ 28429\pm ~0$&$    44\pm ~3$&$  553\pm 108$& this work  combined -> 21 \\
%PKS1302-102 &12&  0.09499&$ 28497\pm ~0$&$    24\pm ~2$&$  328\pm ~59$& this work  combined -> 21 \\
 PKS1302-102 &21&  0.09483&$ 28450\pm 30$&   \nodata    &$  881\pm 167$& this work, two components \\
 PKS1302-102 &13&  0.09889&$ 29668\pm ~2$&$    49\pm ~1$&$  504\pm ~~9$& this work   \\
 PKS1302-102 &14&  0.12336&$ 37009\pm ~2$&$    27\pm ~3$&$  110\pm ~~5$& this work   \\
 PKS1302-102 &15&  0.14532&$ 43596\pm ~1$&$    65\pm ~2$&$  893\pm ~19$& this work   \\
 PKS1302-102 &16&  0.19160&$ 57479\pm ~0$&$    23\pm ~0$&$  335\pm ~~4$& this work   \\
 PKS1302-102 &17&  0.22454&$ 67362\pm ~2$&$    30\pm ~0$&$  267\pm ~23$& this work   \\
 PKS1302-102 &18&  0.22555&$ 67665\pm ~2$&$    39\pm ~0$&$  281\pm ~~8$& this work   \\
 PKS1302-102 &19&  0.24877&$ 74630\pm ~1$&$    19\pm ~0$&$  210\pm ~~2$& this work   \\
 PKS1302-102 &20&  0.25211&$ 75633\pm ~2$&$    33\pm ~0$&$  365\pm ~~5$& this work   \\
 Mrk1383     & 1&  0.02830&$  8490\pm ~8$&$    65\pm ~5$&$  218\pm ~30$& \citet{Penton4}  \\
 Mrk1383     & 2&  0.05189&$ 15566\pm ~8$&$    46\pm ~3$&$  282\pm ~20$& \citet{Penton4}  \\
 Mrk817      & 1&  0.00699&$  2097\pm ~5$&$    40\pm ~4$&$  135\pm ~15$& \citet{Penton1}  \\
%Mrk817      & 2&  0.01696&$  5088\pm ~6$&$    84\pm ~4$&$  207\pm ~14$& \citet{Penton1} intrinsic!      \\
 Mrk478      & 1&  0.00527&$  1582\pm 10$&$    45\pm ~4$&$  194\pm ~31$& \citet{Penton4}  \\
 Mrk478      & 2&  0.02929&$  8788\pm 10$&$    58\pm ~3$&$  290\pm ~30$& \citet{Penton4}  \\
 Mrk478      & 3&  0.06531&$ 19593\pm 10$&$    43\pm ~6$&$   84\pm ~18$& \citet{Penton4}  \\
 Mrk876      & 1&  0.00319&$   958\pm ~0$&$    72\pm ~8$&$  324\pm ~52$& \citet{Shull00}  \\
 Mrk876      & 2&  0.01162&$  3486\pm ~0$&$    46\pm ~0$&$  236\pm ~50$& this work \\
 H1821+643   & 1&  0.02447&$  7342\pm ~5$&$    47\pm ~3$&$  298\pm ~20$& \citet{Penton1}  \\                    
 H1821+643   & 2&  0.05688&$ 17064\pm ~0$&   \nodata    &$   87\pm ~14$& \citet{Tripp98}     \\			
 H1821+643   & 3&  0.06722&$ 20166\pm ~0$&   \nodata    &$  159\pm ~13$& \citet{Tripp98}     \\			
 H1821+643   & 4&  0.11968&$ 35903\pm ~0$&   \nodata    &$  101\pm ~~8$& \citet{Tripp98}     \\			
 H1821+643   & 5&  0.12131&$ 36394\pm ~0$&   \nodata    &$  390\pm ~~0$& \citet{Tripp98}     \\			
 H1821+643   & 6&  0.14758&$ 44274\pm ~0$&   \nodata    &$  229\pm ~14$& \citet{Tripp98}     \\			
 H1821+643   & 7&  0.16990&$ 50969\pm ~0$&   \nodata    &$  523\pm ~17$& \citet{Tripp98}     \\	
%H1821+643   & 8&  0.17915&$ 53745\pm ~0$&   \nodata    &$   71\pm ~11$& \citet{Tripp98}     \\
%H1821+643   & 9&  0.18049&$ 54147\pm ~0$&   \nodata    &$   75\pm ~12$& \citet{Tripp98}     \\
 H1821+643   &10&  0.21170&$ 63510\pm ~0$&   \nodata    &$  103\pm ~14$& \citet{Tripp98}     \\
 H1821+643   &11&  0.21311&$ 63933\pm ~0$&$    49\pm ~2$&$  483\pm ~18$& \citet{Shull00}  \\
 H1821+643   &12&  0.21601&$ 64803\pm ~0$&   \nodata    &$  145\pm ~14$& \citet{Tripp98}     \\
 H1821+643   &13&  0.22473&$ 67420\pm ~0$&$    87\pm ~2$&$  417\pm ~17$& \citet{Shull00}, double profile   \\
 H1821+643   &14&  0.22612&$ 67836\pm ~0$&   \nodata    &$  279\pm ~20$& \citet{Tripp98}     \\
 H1821+643   &15&  0.22637&$ 67911\pm ~0$&   \nodata    &$  168\pm ~15$& \citet{Tripp00}   \\
%H1821+643   &16&  0.22781&$ 68342\pm ~0$&   \nodata    &$   70\pm ~11$& \citet{Tripp98}     \\
%H1821+643   &17&  0.24133&$ 72399\pm ~0$&   \nodata    &$   78\pm ~16$& \citet{Tripp98}     \\
%H1821+643   &18&  0.24481&$ 73443\pm ~0$&   \nodata    &$   78\pm ~16$& \citet{Tripp98}     \\
 H1821+643   &19&  0.25836&$ 77507\pm ~0$&   \nodata    &$  114\pm ~33$& \citet{Tripp98}     \\
 H1821+643   &20&  0.26133&$ 78398\pm ~0$&   \nodata    &$  181\pm ~34$& \citet{Tripp98}     \\
 H1821+643   &21&  0.26659&$ 79977\pm ~0$&   \nodata    &$  177\pm ~12$& \citet{Tripp00}   \\
 PKS2005-489 & 1&  0.01649&$  4947\pm 13$&$    59\pm ~3$&$  299\pm ~26$& \citet{Penton4}  \\
 PKS2005-489 & 2&  0.01687&$  5061\pm 12$&$    40\pm ~3$&$  281\pm ~21$& \citet{Penton4}  \\
 PKS2005-489 & 3&  0.05769&$ 17306\pm 13$&$    47\pm ~3$&$  294\pm ~15$& \citet{Penton4}  \\
 PKS2005-489 & 4&  0.06493&$ 19478\pm 13$&$    37\pm ~3$&$  249\pm ~15$& \citet{Penton4}  \\
 Mrk509      & 1&  0.00853&$  2560\pm ~6$&$    40\pm ~5$&$  209\pm ~32$& \citet{Penton1}  \\
 IIZw136     & 1&  0.02773&$  8320\pm ~7$&$    33\pm ~4$&$  192\pm ~22$& \citet{Penton4}  \\
%IIZw136     & 2&  0.05764&$ 17293\pm ~7$&$    79\pm ~3$&$  486\pm ~23$& \citet{Penton4} intrinsic? \\
 PHL1811     & 1&  0.01179&$  3537\pm ~7$&$    45\pm ~9$&$  360\pm ~32$& this work, \citet{Jenkins03}   \\
 PHL1811     & 2&  0.01734&$  5201\pm ~3$&$    24\pm ~5$&$  236\pm ~29$& this work, \citet{Jenkins03}\\
 PHL1811     & 3&  0.05006&$ 15017\pm 19$&$    57\pm 26$&$  123\pm ~~4$& this work, \citet{Jenkins03}, maybe double?   \\
 PHL1811     & 4&  0.05142&$ 15426\pm 11$&$    62\pm 15$&$  248\pm ~11$& this work       \\
 PHL1811     & 5&  0.07340&$ 22020\pm ~3$&$    29\pm ~7$&$  447\pm ~96$& this work, \citet{Jenkins03}\\
 PHL1811     & 6&  0.07770&$ 23311\pm ~2$&$    26\pm ~6$&$  410\pm ~77$& this work, \citet{Jenkins03}\\
 PHL1811     & 7&  0.07896&$ 23688\pm ~2$&$    24\pm ~8$&$  497\pm 141$& this work, \citet{Jenkins03}\\
 PHL1811     & 8&  0.08072&$ 24215\pm ~0$&$    51\pm ~7$&$  841\pm 106$& this work, \citet{Jenkins03}, Lyman limit system  \\
 PHL1811     & 9&  0.13221&$ 39664\pm ~3$&$    35\pm ~5$&$  430\pm ~45$& this work, \citet{Jenkins03}\\
 PHL1811     &10&  0.13535&$ 40606\pm ~3$&$    25\pm ~5$&$  267\pm ~29$& this work, \citet{Jenkins03}\\
 PHL1811     &11&  0.17640&$ 52919\pm ~4$&$    35\pm ~7$&$  445\pm ~68$& this work, \citet{Jenkins03}\\
 PHL1811     &12&  0.18084&$ 54251\pm ~7$&$    26\pm ~8$&$   91\pm ~~4$& this work       \\
%PHL1811     &13&  0.18648&$ 55943\pm ~2$&$    13\pm ~3$&$  136\pm ~16$& this work narrow, probably intrinsic     \\
%PHL1811     &14&  0.18955&$ 56864\pm 20$&$    57\pm 24$&$  116\pm ~~4$& this work, \citet{Jenkins03} weak, probably intrinsic  \\
 PKS2155-304 & 1&  0.01671&$  5013\pm ~7$&$    58\pm 11$&$   82\pm ~22$& \citet{Penton1}  \\
 PKS2155-304 & 2&  0.01706&$  5119\pm ~7$&$    80\pm ~5$&$  218\pm ~20$& \citet{Penton1}  \\
 PKS2155-304 & 3&  0.04530&$ 13591\pm ~6$&$    39\pm ~6$&$  101\pm ~18$& \citet{Penton1}  \\
 PKS2155-304 & 4&  0.05395&$ 16185\pm ~5$&$    58\pm ~3$&$  331\pm ~12$& \citet{Shull03}   \\
 PKS2155-304 & 5&  0.05658&$ 16974\pm ~5$&$    63\pm ~6$&$  495\pm ~10$& \citet{Shull03}\\
 PKS2155-304 & 6&  0.05716&$ 17147\pm ~5$&$    87\pm 11$&$  353\pm ~~8$& \citet{Shull03}\\
 PKS2155-304 & 7&  0.05904&$ 17713\pm ~6$&$    35\pm ~5$&$  139\pm ~21$& \citet{Penton1}  \\
 PKS2155-304 & 8&  0.06024&$ 18073\pm ~7$&$    47\pm ~8$&$   99\pm ~20$& \citet{Penton1}  \\
 MR2251-178  & 1&  0.01068&$  3205\pm 10$&$    69\pm ~4$&$  349\pm ~37$& \citet{Penton4}  \\
 MR2251-178  & 2&  0.03245&$  9735\pm 10$&$    43\pm ~3$&$  181\pm ~23$& \citet{Penton4}  \\
\enddata		   	  
\end{deluxetable}

\clearpage
% automagically generated by ~/igm/dir/tablemaker.pro: Wed Jan 12 16:40:09 2005
\LongTables
\begin{deluxetable}{lclllll}
\tabletypesize{\footnotesize}
\tablecolumns{7} 
\tablewidth{0pt} 
\tablecaption{H\,I Absorber Measurements}
\tablehead{\colhead{Target}            &
   \colhead{Abs\#}                     &
   \colhead{$z\rm_{abs}$}              &
   \colhead{$cz_{\rm abs}$}            &
   \colhead{$b_{\rm HI}$}              &
   \colhead{log\,\NHI}                 &
   \colhead{notes\tablenotemark{a}} }
\startdata
Mrk335      & 1&0.0066&  1965&$>43               $&$ 13.611^{+0.062}_{-0.020}$&this work\\
Mrk335      & 2&0.0077&  2295&$17^{+\infty}_{-13}$&$ 13.295^{+0.341}_{-0.269}$&this work\\
Mrk335      & 3&0.0209&  6269&$25^{+\infty}_{-14}$&$ 13.518^{+0.200}_{-0.149}$&this work\\
IZw1        & 1&0.0054&  1617&$20\pm10           $&$ 13.500^{+0.292}_{-0.062}$&$W_{\rm Ly\alpha}$ \tablenotemark{b}\\
IZw1        & 2&0.0095&  2861&$20\pm10           $&$ 13.289^{+0.137}_{-0.039}$&$W_{\rm Ly\alpha}$ \tablenotemark{b}\\
IZw1        & 3&0.0171&  5130&$20\pm10           $&$ 13.289^{+0.137}_{-0.039}$&$W_{\rm Ly\alpha}$ \tablenotemark{b}\\
TonS180     & 1&0.0183&  5502&$30^{+\infty}_{-12}$&$ 13.992^{+0.178}_{-0.143}$&this work\\
TonS180     & 2&0.0234&  7017&$16^{+ 6}_{- 5}    $&$ 14.385^{+0.522}_{-0.234}$&this work\\
TonS180     & 3&0.0430& 12912&$10^{+\infty}_{- 5}$&$ 13.763^{+0.510}_{-0.386}$&this work\\
TonS180     & 4&0.0436& 13068&$11^{+ 8}_{- 4}    $&$ 14.082^{+0.463}_{-0.301}$&this work\\
TonS180     & 5&0.0450& 13515&$17^{+\infty}_{- 7}$&$ 13.662^{+0.034}_{-0.323}$&this work\\
TonS180     & 6&0.0456& 13681&$20^{+20}_{- 5}    $&$ 13.999^{+0.082}_{-0.185}$&this work\\
HE0226-4110 & 1&0.0294&  8815&$15^{+ 4}_{- 2}    $&$ 14.204^{+0.202}_{-0.241}$&this work\\
HE0226-4110 & 2&0.0461& 13817&$13^{+ 5}_{- 2}    $&$ 14.089^{+0.161}_{-0.270}$&this work\\
HE0226-4110 & 4&0.1633& 48983&$34^{+ 7}_{- 4}    $&$ 14.815^{+0.328}_{-0.286}$&this work\\
HE0226-4110 & 5&0.1938& 58134&$14^{+\infty}_{- 0}$&$ 14.220^{+0.000}_{-0.621}$&this work\\
HE0226-4110 & 6&0.1985& 59537&$30^{+31}_{- 6}    $&$ 14.329^{+0.318}_{-0.338}$&this work\\
HE0226-4110 & 7&0.2069& 62064&$31^{+ 5}_{- 4}    $&$ 15.506^{+0.300}_{-0.236}$&this work\\
HE0226-4110 & 8&0.2199& 65965&$24^{+ 3}_{- 2}    $&$ 14.655^{+0.056}_{-0.138}$&this work\\
HE0226-4110 & 9&0.2450& 73493&$22\pm 2           $&$ 14.856^{+0.235}_{-0.131}$&this work\\
HE0226-4110 &10&0.2713& 81390&$32\pm 1           $&$ 13.750^{+0.500}_{-0.500}$&\lya\ fit, this work\\
HE0226-4110 &11&0.2794& 83818&$30\pm 5           $&$ 13.280^{+0.500}_{-0.500}$&\lya\ fit, this work\\
HE0226-4110 &12&0.2911& 87333&$23\pm-4           $&$ 13.320^{+0.500}_{-0.500}$&\lya\ fit, this work\\
PKS0405-123 & 1&0.0300&  8989&$30^{+ 5}_{- 3}    $&$ 14.202^{+0.073}_{-0.083}$&this work\\
PKS0405-123 & 3&0.0918& 27549&$37\pm 3           $&$ 14.554^{+0.106}_{-0.054}$&this work, \tablenotemark{c,d}\\
PKS0405-123 & 4&0.0966& 28970&$37\pm 3           $&$ 14.695^{+0.099}_{-0.072}$&this work\\
PKS0405-123 & 7&0.1310& 39285&$43\pm 7           $&$ 13.252^{+0.060}_{-0.060}$&\lya\ fit, this work\\
PKS0405-123 & 8&0.1323& 39683&$17^{+58}_{- 5}    $&$ 13.672^{+0.177}_{-0.213}$&this work\\
PKS0405-123 & 9&0.1670& 50109&$44^{+32}_{-15}    $&$ 15.987^{+0.425}_{-0.264}$&this work\\
PKS0405-123 &10&0.1827& 54809&$57^{+14}_{- 7}    $&$ 14.833^{+0.073}_{-0.206}$&this work, \tablenotemark{d}\\
Akn120      & 1&0.0265&  7960&$23^{+\infty}_{-15}$&$ 13.602^{+0.796}_{-0.205}$&this work\\
VIIZw118    & 1&0.0082&  2460&$23^{+10}_{- 6}    $&$ 14.191^{+0.161}_{-0.119}$&this work\\
PG0804+761  & 1&0.0038&  1147&$14^{+ 5}_{- 4}    $&$ 14.057^{+0.199}_{-0.109}$&this work\\
PG0804+761  & 2&0.0185&  5552&$33^{+15}_{- 9}    $&$ 14.128^{+0.068}_{-0.067}$&this work\\
PG0953+415  & 1&0.0160&  4806&$15^{+10}_{- 3}    $&$ 13.889^{+0.163}_{-0.173}$&this work\\
PG0953+415  & 2&0.0166&  4965&$14^{+\infty}_{- 5}$&$ 13.635^{+0.220}_{-0.267}$&this work\\
PG0953+415  & 3&0.0588& 17628&$27^{+16}_{- 5}    $&$ 14.107^{+0.125}_{-0.181}$&this work\\
PG0953+415  & 4&0.0681& 20421&$22\pm 2           $&$ 14.445^{+0.085}_{-0.075}$&this work\\
PG0953+415  & 5&0.0931& 27945&$41^{+\infty}_{-23}$&$ 13.612^{+0.160}_{-0.091}$&this work\\
PG0953+415  & 6&0.1094& 32817&$19^{+24}_{- 5}    $&$ 13.774^{+0.139}_{-0.148}$&this work\\
PG0953+415  & 7&0.1156& 34674&$10^{+ 4}_{- 2}    $&$ 13.880^{+0.186}_{-0.158}$&this work\\
PG0953+415  & 8&0.1183& 35478&$48^{+\infty}_{-28}$&$ 13.606^{+0.149}_{-0.063}$&this work\\
PG0953+415  & 9&0.1280& 38403&$10^{+55}_{- 3}    $&$ 13.560^{+0.222}_{-0.244}$&this work\\
PG0953+415  &11&0.1798& 53952&$ 7^{+\infty}_{- 1}$&$ 13.778^{+0.013}_{-0.634}$&this work\\
PG0953+415  &12&0.1914& 57426&$14^{+ 5}_{- 2}    $&$ 14.132^{+0.029}_{-0.189}$&this work\\
PG0953+415  &13&0.1922& 57663&$ 9^{+ 5}_{- 2}    $&$ 14.002^{+0.186}_{-0.252}$&this work\\
PG0953+415  &14&0.1936& 58080&$26^{+17}_{- 5}    $&$ 14.091^{+0.145}_{-0.180}$&this work\\
PG0953+415  &18&0.1425& 42739&$29\pm 2           $&$ 13.455^{+0.032}_{-0.032}$&\lya\ fit, this work\\
PG0953+415  &19&0.1426& 42774&$33\pm 3           $&$ 13.366^{+0.038}_{-0.038}$&\lya\ fit, this work\\
Mrk421      & 1&0.0101&  3035&$ 5^{+\infty}_{- 1}$&$ 14.305^{+0.037}_{-1.170}$&this work\\
PG1116+215  & 1&0.0050&  1499&$18^{+\infty}_{-13}$&$ 13.292^{+0.074}_{-0.317}$&this work\\
PG1116+215  & 2&0.0164&  4913&$ 7\pm 4           $&$ 13.917^{+0.681}_{-0.089}$&this work\\
PG1116+215  & 4&0.0284&  8518&$41^{+\infty}_{-21}$&$ 13.772^{+0.132}_{-0.121}$&this work\\
PG1116+215  & 5&0.0323&  9705&$37^{+\infty}_{-24}$&$ 13.286^{+0.019}_{-0.120}$&this work\\
PG1116+215  & 6&0.0412& 12357&$89\pm39           $&$ 13.290^{+0.030}_{-0.010}$&Penton et al. (2004)\\
PG1116+215  & 7&0.0590& 17698&$19^{+\infty}_{- 6}$&$ 13.782^{+0.005}_{-0.334}$&this work\\
PG1116+215  & 8&0.0812& 24369&$10^{+ 6}_{- 3}    $&$ 13.783^{+0.189}_{-0.150}$&this work\\
PG1116+215  & 9&0.1191& 35735&$12^{+22}_{- 5}    $&$ 13.677^{+0.187}_{-0.163}$&this work\\
PG1116+215  &10&0.1386& 41579&$23^{+13}_{- 4}    $&$ 15.935^{+0.521}_{-1.136}$&this work\\
PG1116+215  &11&0.1663& 49876&$57^{+\infty}_{- 5}$&$ 14.796^{+0.104}_{-0.259}$&this work\\
PG1116+215  &12&0.1737& 52104&$18^{+ 4}_{- 1}    $&$ 14.640^{+0.069}_{-0.279}$&this work\\
PG1211+143  & 1&0.0071&  2130&$15^{+ 5}_{- 3}    $&$ 14.124^{+0.221}_{-0.172}$&this work\\
PG1211+143  & 2&0.0165&  4944&$37^{+\infty}_{-25}$&$ 13.670^{+0.288}_{-0.211}$&this work\\
PG1211+143  & 3&0.0168&  5036&$14^{+24}_{- 6}    $&$ 13.934^{+0.400}_{-0.249}$&this work\\
PG1211+143  & 4&0.0221&  6615&$32\pm13           $&$ 13.300^{+0.030}_{-0.010}$&Penton et al. (2004)\\
PG1211+143  & 5&0.0233&  7002&$17^{+44}_{- 7}    $&$ 13.733^{+0.139}_{-0.144}$&this work\\
PG1211+143  & 6&0.0258&  7752&$>15               $&$ 13.417^{+0.281}_{-0.010}$&this work\\
PG1211+143  & 7&0.0434& 13010&$28^{+\infty}_{-14}$&$ 13.840^{+0.158}_{-0.125}$&this work\\
PG1211+143  & 8&0.0436& 13068&$31\pm 7           $&$ 13.320^{+0.500}_{-0.500}$&Penton et al. (2004)\\
PG1211+143  &14&0.0513& 15384&$55^{+\infty}_{- 5}$&$ 15.774^{+0.102}_{-0.946}$&this work\\
PG1211+143  &11&0.0520& 15605&$18^{+\infty}_{- 9}$&$ 13.604^{+0.177}_{-0.186}$&this work\\
PG1211+143  &12&0.0644& 19328&$36^{+ 4}_{- 5}    $&$ 15.089^{+0.183}_{-0.141}$&this work\\
PG1211+143  &13&0.0649& 19468&$20^{+12}_{- 4}    $&$ 14.292^{+0.187}_{-0.292}$&this work\\
3C273       & 1&0.0034&  1015&$37^{+12}_{- 7}    $&$ 14.186^{+0.042}_{-0.052}$&this work, \tablenotemark{d}\\
3C273       & 2&0.0053&  1586&$19^{+ 7}_{- 4}    $&$ 15.666^{+0.626}_{-0.756}$&this work\\
3C273       & 3&0.0294&  8832&$10^{+ 7}_{- 3}    $&$ 13.827^{+0.179}_{-0.150}$&this work\\
3C273       & 4&0.0490& 14691&$20^{+\infty}_{- 9}$&$ 13.614^{+0.127}_{-0.083}$&this work\\
3C273       & 5&0.0665& 19956&$38^{+15}_{-10}    $&$ 13.978^{+0.051}_{-0.030}$&this work, \tablenotemark{d}\\
3C273       & 6&0.0901& 27036&$36^{+\infty}_{-17}$&$ 13.583^{+0.039}_{-0.131}$&this work\\
3C273       & 7&0.1201& 36021&$28^{+\infty}_{-11}$&$ 13.534^{+0.047}_{-0.123}$&this work\\
3C273       & 8&0.1466& 43980&$61^{+\infty}_{-19}$&$ 13.974^{+0.061}_{-0.057}$&this work\\
PG1259+593  & 1&0.0023&   687&$42\pm 4           $&$ 13.570^{+0.100}_{-0.100}$&\lya\ fit, Richter et al (1994)\\
PG1259+593  & 2&0.0076&  2280&$33^{+10}_{- 5}    $&$ 14.057^{+0.066}_{-0.070}$&this work\\
PG1259+593  & 3&0.0222&  6651&$17^{+15}_{- 4}    $&$ 13.802^{+0.149}_{-0.169}$&this work\\
PG1259+593  & 5&0.0461& 13818&$30^{+10}_{- 8}    $&$ 15.510^{+0.297}_{-0.253}$&this work\\
PG1259+593  & 6&0.0465& 13950&$37^{+20}_{-14}    $&$ 14.544^{+0.222}_{-0.126}$&this work\\
PG1259+593  & 7&0.0538& 16127&$17^{+\infty}_{- 9}$&$ 13.415^{+0.287}_{-0.147}$&this work\\
PG1259+593  & 8&0.0664& 19932&$18^{+14}_{- 5}    $&$ 13.771^{+0.100}_{-0.124}$&this work\\
PG1259+593  & 9&0.0693& 20793&$88\pm 9           $&$ 13.140^{+0.090}_{-0.090}$&\lya\ fit, Richter et al (1994)\\
PG1259+593  &10&0.0893& 26799&$27\pm 4           $&$ 14.076^{+0.056}_{-0.052}$&this work\\
PG1259+593  &11&0.1239& 37165&$12^{+12}_{- 2}    $&$ 13.884^{+0.214}_{-0.303}$&this work\\
PG1259+593  &12&0.1485& 44556&$32^{+18}_{- 5}    $&$ 13.915^{+0.051}_{-0.086}$&this work\\
PG1259+593  &13&0.1505& 45150&$32\pm 5           $&$ 13.450^{+0.130}_{-0.130}$&\lya\ fit, Richter et al (1994)\\
PG1259+593  &14&0.1962& 58860&$28^{+36}_{- 6}    $&$ 13.784^{+0.025}_{-0.102}$&this work\\
PG1259+593  &15&0.2195& 65847&$33\pm 3           $&$ 15.266^{+0.091}_{-0.036}$&this work\\
PG1259+593  &16&0.2231& 66939&$26^{+ 6}_{- 3}    $&$ 14.006^{+0.069}_{-0.076}$&this work\\
PG1259+593  &17&0.2247& 67413&$27\pm 2           $&$ 13.665^{+0.026}_{-0.026}$&\lya\ fit, this work\\
PG1259+593  &18&0.2564& 76926&$28^{+33}_{- 8}    $&$ 13.726^{+0.091}_{-0.108}$&this work\\
PG1259+593  &19&0.2597& 77913&$30^{+13}_{- 6}    $&$ 13.932^{+0.077}_{-0.077}$&this work\\
PG1259+593  &20&0.2833& 85005&$34^{+42}_{-17}    $&$ 13.585^{+0.148}_{-0.099}$&this work\\
PG1259+593  &21&0.2924& 87708&$32\pm 3           $&$ 14.501^{+0.058}_{-0.053}$&this work\\
PKS1302-102 & 1&0.0044&  1311&$18\pm 2           $&$ 14.872^{+0.286}_{-0.286}$&\lya\ fit, this work\\
PKS1302-102 & 3&0.0423& 12679&$28\pm 2           $&$ 14.809^{+0.071}_{-0.088}$&this work\\
PKS1302-102 & 4&0.0445& 13339&$14^{+21}_{- 3}    $&$ 13.846^{+0.194}_{-0.296}$&this work\\
PKS1302-102 & 5&0.0461& 13839&$47\pm 7           $&$ 13.376^{+0.050}_{-0.050}$&\lya\ fit, this work\\
PKS1302-102 & 6&0.0466& 13974&$48\pm 3           $&$ 13.780^{+0.022}_{-0.022}$&\lya\ fit, this work\\
PKS1302-102 & 7&0.0597& 17902&$25\pm 3           $&$ 13.291^{+0.047}_{-0.047}$&\lya\ fit, this work\\
PKS1302-102 & 8&0.0647& 19420&$51^{+24}_{-20}    $&$ 13.789^{+0.107}_{-0.063}$&this work\\
PKS1302-102 & 9&0.0865& 25965&$ 9^{+ 3}_{- 2}    $&$ 13.934^{+0.236}_{-0.217}$&this work\\
PKS1302-102 &10&0.0940& 28193&$28^{+ 7}_{- 2}    $&$ 14.832^{+0.106}_{-0.371}$&this work\\
PKS1302-102 &21&0.0948& 28450&$59^{+17}_{-24}    $&$ 15.145^{+0.900}_{-0.245}$&this work\\
PKS1302-102 &13&0.0989& 29668&$43^{+ 5}_{- 4}    $&$ 14.491^{+0.076}_{-0.076}$&this work\\
PKS1302-102 &14&0.1234& 37009&$ 9^{+ 7}_{- 2}    $&$ 13.839^{+0.251}_{-0.310}$&this work\\
PKS1302-102 &15&0.1453& 43596&$53\pm 7           $&$ 15.306^{+0.084}_{-0.079}$&this work\\
PKS1302-102 &16&0.1916& 57479&$15^{+ 9}_{- 6}    $&$ 15.461^{+0.821}_{-0.230}$&this work\\
PKS1302-102 &17&0.2245& 67362&$38\pm 2           $&$ 14.043^{+0.035}_{-0.035}$&\lya\ fit, this work\\
PKS1302-102 &18&0.2255& 67665&$51\pm 2           $&$ 14.021^{+0.029}_{-0.013}$&\lya\ fit, this work\\
PKS1302-102 &19&0.2488& 74630&$12\pm 1           $&$ 14.911^{+0.275}_{-0.229}$&this work\\
PKS1302-102 &20&0.2521& 75633&$44\pm 3           $&$ 14.351^{+0.055}_{-0.055}$&\lya\ fit, this work\\
Mrk1383     & 1&0.0283&  8490&$23^{+27}_{- 8}    $&$ 13.933^{+0.141}_{-0.151}$&this work\\
Mrk1383     & 2&0.0519& 15566&$25^{+ 5}_{- 4}    $&$ 14.200^{+0.086}_{-0.076}$&this work\\
Mrk817      & 1&0.0070&  2097&$16^{+\infty}_{- 8}$&$ 13.659^{+0.585}_{-0.280}$&this work\\
Mrk478      & 1&0.0053&  1582&$22^{+56}_{- 6}    $&$ 13.839^{+0.025}_{-0.311}$&this work\\
Mrk478      & 2&0.0293&  8788&$27^{+29}_{- 7}    $&$ 14.161^{+0.230}_{-0.240}$&this work\\
Mrk478      & 3&0.0653& 19593&$43\pm 6           $&$ 13.270^{+0.030}_{-0.010}$&Penton et al. (2004)\\
Mrk876      & 1&0.0032&   958&$24^{+12}_{- 7}    $&$ 14.533^{+0.269}_{-0.274}$&this work\\
Mrk876      & 2&0.0116&  3486&$56\pm10           $&$ 13.844^{+0.500}_{-0.500}$&\lya\ fit, this work\\
H1821+643   & 1&0.0245&  7342&$25^{+ 7}_{- 4}    $&$ 14.295^{+0.157}_{-0.146}$&this work\\
H1821+643   & 2&0.0569& 17064&$20\pm10           $&$ 13.308^{+0.146}_{-0.040}$&$W_{\rm Ly\alpha}$ \tablenotemark{b}\\
H1821+643   & 3&0.0672& 20166&$13^{+ 4}_{- 3}    $&$ 14.045^{+0.183}_{-0.148}$&this work\\
H1821+643   & 4&0.1197& 35903&$ 8^{+ 2}_{- 1}    $&$ 13.938^{+0.127}_{-0.131}$&this work\\
H1821+643   & 5&0.1213& 36394&$32^{+ 8}_{- 6}    $&$ 14.406^{+0.090}_{-0.076}$&this work\\
H1821+643   & 6&0.1476& 44274&$>33               $&$ 13.639^{+0.144}_{-0.014}$&this work\\
H1821+643   & 7&0.1699& 50969&$59^{+\infty}_{-12}$&$ 14.277^{+0.104}_{-0.119}$&this work\\
H1821+643   &10&0.2117& 63510&$ 8^{+ 4}_{- 2}    $&$ 13.995^{+0.181}_{-0.311}$&this work\\
H1821+643   &11&0.2131& 63933&$45^{+11}_{- 6}    $&$ 14.378^{+0.093}_{-0.114}$&this work\\
H1821+643   &12&0.2160& 64803&$11^{+\infty}_{- 1}$&$ 14.075^{+0.019}_{-0.654}$&this work\\
H1821+643   &13&0.2247& 67420&$24^{+ 3}_{- 2}    $&$ 15.239^{+0.180}_{-0.134}$&this work, \tablenotemark{b}\\
H1821+643   &14&0.2261& 67836&$26^{+\infty}_{- 3}$&$ 14.148^{+0.000}_{-0.388}$&this work\\
H1821+643   &15&0.2264& 67911&$20\pm10           $&$ 13.568^{+0.034}_{-0.037}$&Tripp et al. (2000)\\
H1821+643   &19&0.2584& 77507&$20\pm10           $&$ 13.465^{+0.258}_{-0.057}$&$W_{\rm Ly\alpha}$ \tablenotemark{b}\\
H1821+643   &20&0.2613& 78398&$20\pm10           $&$ 13.820^{+0.980}_{-0.133}$&$W_{\rm Ly\alpha}$ \tablenotemark{b}\\
H1821+643   &21&0.2666& 79977&$20\pm10           $&$ 13.623^{+0.030}_{-0.032}$&Tripp et al. (2000)\\
PKS2005-489 & 1&0.0165&  4947&$38^{+\infty}_{-12}$&$ 13.981^{+0.143}_{-0.127}$&this work\\
PKS2005-489 & 2&0.0169&  5061&$18^{+ 3}_{- 4}    $&$ 14.782^{+0.667}_{-0.202}$&this work\\
PKS2005-489 & 3&0.0577& 17306&$32^{+\infty}_{- 9}$&$ 14.055^{+0.211}_{-0.251}$&this work\\
PKS2005-489 & 4&0.0649& 19478&$23^{+ 6}_{- 4}    $&$ 14.113^{+0.120}_{-0.114}$&this work\\
Mrk509      & 1&0.0085&  2560&$22^{+34}_{- 8}    $&$ 13.914^{+0.161}_{-0.162}$&this work\\
IIZw136     & 1&0.0277&  8320&$13^{+ 5}_{- 4}    $&$ 14.402^{+0.568}_{-0.287}$&this work\\
PHL1811     & 1&0.0118&  3537&$45\pm 9           $&$ 14.060^{+0.500}_{-0.500}$&\lya\ fit, this work\\
PHL1811     & 2&0.0173&  5201&$24\pm 5           $&$ 13.990^{+0.500}_{-0.500}$&\lya\ fit, this work\\
PHL1811     & 3&0.0501& 15017&$ 9^{+ 2}_{- 1}    $&$ 14.141^{+0.146}_{-0.195}$&this work\\
PHL1811     & 4&0.0514& 15426&$20^{+ 8}_{- 3}    $&$ 14.237^{+0.180}_{-0.240}$&this work\\
PHL1811     & 5&0.0734& 22020&$27\pm 8           $&$ 15.120^{+0.230}_{-0.050}$&this work\\
PHL1811     & 6&0.0777& 23311&$26\pm 6           $&$ 14.890^{+0.500}_{-0.500}$&\lya\ fit, this work\\
PHL1811     & 7&0.0790& 23688&$24\pm 8           $&$ 15.940^{+0.500}_{-0.500}$&\lya\ fit, this work\\
PHL1811     & 8&0.0807& 24215&$12^{+ 4}_{- 2}    $&$ 18.112^{+0.117}_{-0.182}$&this work\\
PHL1811     & 9&0.1322& 39664&$32\pm 6           $&$ 14.628^{+0.164}_{-0.055}$&this work\\
PHL1811     &10&0.1354& 40606&$18\pm 3           $&$ 14.684^{+0.186}_{-0.048}$&this work\\
PHL1811     &11&0.1764& 52919&$29\pm 7           $&$ 14.952^{+0.173}_{-0.102}$&this work\\
PHL1811     &12&0.1808& 54251&$26\pm 8           $&$ 13.240^{+0.500}_{-0.500}$&\lya\ fit, this work\\
PKS2155-304 & 1&0.0167&  5013&$14^{+\infty}_{- 9}$&$ 13.339^{+0.180}_{-0.155}$&this work\\
PKS2155-304 & 2&0.0171&  5119&$16\pm 4           $&$ 14.409^{+0.372}_{-0.184}$&this work, \tablenotemark{d}\\
PKS2155-304 & 3&0.0453& 13591&$29^{+\infty}_{-21}$&$ 13.353^{+0.174}_{-0.146}$&this work\\
PKS2155-304 & 4&0.0540& 16185&$38^{+ 9}_{- 5}    $&$ 14.071^{+0.046}_{-0.055}$&this work, \tablenotemark{d}\\
PKS2155-304 & 5&0.0566& 16974&$40^{+17}_{- 6}    $&$ 14.548^{+0.196}_{-0.283}$&this work\\
PKS2155-304 & 6&0.0572& 17147&$87\pm11           $&$ 14.100^{+0.500}_{-0.500}$&Penton et al. (2000, 2002)\\
PKS2155-304 & 7&0.0590& 17713&$13^{+30}_{- 4}    $&$ 13.847^{+0.309}_{-0.286}$&this work\\
PKS2155-304 & 8&0.0602& 18073&$ 8^{+ 6}_{- 3}    $&$ 13.910^{+0.416}_{-0.293}$&this work\\
MR2251-178  & 1&0.0107&  3205&$69\pm 4           $&$ 14.610^{+1.000}_{-0.290}$&Penton et al. (2004)\\
MR2251-178  & 2&0.0325&  9735&$18^{+\infty}_{- 6}$&$ 13.876^{+0.256}_{-0.277}$&this work\\
\enddata
\tablenotetext{a}{Unless otherwise noted, quoted $b_{\rm HI}$ and log\,$N_{\rm HI}$ values are based on concordance plots using multiple Lyman lines.  ``\lya\ fit'' denotes cases based on Voigt fits to \lya\ only.}
\tablenotetext{b}{Column density estimate based on $W_{\rm Ly\alpha}$ and assumed $b=20\pm10$ \kms.}
\tablenotetext{c}{Deviation of $>2\sigma$ in $b_{\rm HI}$ compared with published, this work-qualified measurement.}
\tablenotetext{d}{Deviation of $>2\sigma$ in $N_{\rm HI}$ compared with published, this work-qualified measurement.}
\end{deluxetable}
 % generated by ~/igm/dir/tablemaker.pro 
\clearpage
% automagically generated by ~/igm/dir/tablemaker.pro: Wed Jan 12 16:40:14 2005
\LongTables
\begin{deluxetable}{lclrcccccl}
\tabletypesize{\footnotesize}
\tablecolumns{10} 
\tablewidth{0pt} 
\tablecaption{O\,VI Absorber Detections and Upper Limits}
\tablehead{\colhead{Sight Line}        &
   \colhead{Abs}                       &
   \colhead{$z\rm_{abs}$}              &
   \colhead{$cz_{\rm abs}$}            &
   \colhead{$b_{1032}$}                &
   \colhead{$W_{1032}$}                &
   \colhead{$b_{1032}$}                &
   \colhead{$W_{1038}$}                &
   \colhead{log\,N(OVI)}               &
   \colhead{notes} \\
   \colhead{}&
   \colhead{\#}&
   \colhead{}&
   \colhead{(\kms)}&
   \colhead{(\kms)}&
   \colhead{(m\AA)}&
   \colhead{(\kms)}&
   \colhead{(m\AA)}&
   \colhead{}&
   \colhead{}
}
\startdata
Mrk335      & 1&0.0066&  1965&\nodata  &\nodata    &\nodata  &$< 10     $&$<13.21        $&\\
Mrk335      & 2&0.0077&  2295&\nodata  &$<  9     $&\nodata  &$< 10     $&$<12.87        $&\\
Mrk335      & 3&0.0209&  6269&\nodata  &$< 31     $&\nodata  &$< 17     $&$<13.42        $&\\
IZw1        & 2&0.0095&  2861&\nodata  &$< 42     $&\nodata  &$< 39     $&$<13.57        $&\\
TonS180     & 1&0.0183&  5502&\nodata  &$< 20     $&\nodata  &$< 20     $&$<13.22        $&\\
TonS180     & 2&0.0234&  7017& 30      &$ 43\pm 15$&\nodata  &$< 20     $&$ 13.48\pm 0.05$&\\
TonS180     & 3&0.0430& 12912&\nodata  &$< 17     $&\nodata  &$< 18     $&$<13.15        $&\\
TonS180     & 4&0.0436& 13068& 40      &$ 31\pm 18$&\nodata  &\nodata    &$ 13.43\pm 0.02$&\\
TonS180     & 5&0.0450& 13515&\nodata  &$< 17     $&\nodata  &$< 66     $&$<13.15        $&\\
TonS180     & 6&0.0456& 13681& 20      &$ 62\pm 14$& 34      &$ 78\pm 60$&$ 13.74\pm 0.06$&$\Delta v\sim+70$ \kms\\
HE0226-4110 & 1&0.0294&  8815&\nodata  &\nodata    &\nodata  &$< 32     $&$<13.74        $&\\
HE0226-4110 & 2&0.0461& 13817&\nodata  &$< 39     $&\nodata  &\nodata    &$<13.81        $&\\
PKS0405-123 & 1&0.0300&  8989&\nodata  &\nodata    &\nodata  &$<105     $&$<14.35        $&blend\\
PKS0405-123 & 3&0.0918& 27549& 21      &$ 49\pm 11$&\nodata  &$< 24     $&$ 13.58\pm 0.05$&\\
PKS0405-123 & 4&0.0966& 28970& 39      &$ 73\pm 12$& 17      &$ 28\pm  9$&$ 13.70\pm 0.06$&\\
PKS0405-123 & 7&0.1310& 39285&\nodata  &$< 16     $&\nodata  &$< 24     $&$<13.12        $&\\
PKS0405-123 & 8&0.1323& 39683&\nodata  &\nodata    &\nodata  &$< 17     $&$<13.45        $&\\
Akn120      & 1&0.0265&  7960&\nodata  &$< 28     $&\nodata  &\nodata    &$<13.38        $&\\
VIIZw118    & 1&0.0082&  2460&\nodata  &\nodata    &\nodata  &$< 18     $&$<13.48        $&\\
PG0804+761  & 1&0.0038&  1147& 17      &$ 36\pm 10$&\nodata  &\nodata    &$ 13.52\pm 0.12$&edge of Galactic CII\\
PG0804+761  & 2&0.0185&  5552&\nodata  &\nodata    &\nodata  &$<  9     $&$<13.17        $&\\
PG0953+415  & 1&0.0160&  4806&\nodata  &$< 23     $&\nodata  &$< 19     $&$<13.27        $&\\
PG0953+415  & 2&0.0166&  4965&\nodata  &$< 16     $&\nodata  &$< 14     $&$<13.12        $&\\
PG0953+415  & 3&0.0588& 17628& 35      &$ 47\pm 10$& 48      &$ 29\pm 12$&$ 13.58\pm 0.11$&\\
PG0953+415  & 4&0.0681& 20421& 16      &$108\pm  8$& 14      &$ 82\pm  8$&$ 14.15\pm 0.07$&\\
PG0953+415  & 5&0.0931& 27945&\nodata  &$< 11     $&\nodata  &\nodata    &$<12.96        $&\\
PG0953+415  & 6&0.1094& 32817&\nodata  &\nodata    &\nodata  &$< 23     $&$<13.61        $&\\
PG0953+415  & 7&0.1156& 34674&\nodata  &$< 16     $&\nodata  &$< 30     $&$<13.12        $&\\
PG0953+415  & 8&0.1183& 35478&\nodata  &$< 23     $&\nodata  &$< 17     $&$<13.30        $&\\
PG0953+415  & 9&0.1280& 38403&\nodata  &$< 13     $&\nodata  &$< 13     $&$<13.03        $&\\
PG0953+415  &18&0.1425& 42739& 20      &$100\pm 10$& 32      &$ 96\pm 17$&$ 14.05\pm 0.10$&\\%component 1 of 2\\
PG0953+415  &19&0.1426& 42774& 53      &$133\pm 18$& 46      &$ 98\pm 23$&$ 14.22\pm 0.06$&\\%component 2 of 2\\
Mrk421      & 1&0.0101&  3035&\nodata  &$<  9     $&\nodata  &\nodata    &$<12.87        $&\\
PG1116+215  & 1&0.0050&  1499&\nodata  &\nodata    & 21      &$ 45\pm 11$&$ 13.91\pm 0.10$&\\
PG1116+215  & 2&0.0164&  4913&\nodata  &$< 14     $&\nodata  &$<184     $&$<13.06        $&\\
PG1116+215  & 4&0.0284&  8518&\nodata  &$< 11     $&\nodata  &$< 10     $&$<12.96        $&\\
PG1116+215  & 5&0.0323&  9705&\nodata  &$< 11     $&\nodata  &$< 10     $&$<12.96        $&\\
PG1116+215  & 6&0.0412& 12357&\nodata  &$< 26     $&\nodata  &$< 12     $&$<13.29        $&\\
PG1116+215  & 7&0.0590& 17698& 24      &$ 38\pm  6$& 24      &$ 35\pm  7$&$ 13.58\pm 0.13$&$\Delta v\sim+50$ \kms\\
PG1116+215  & 8&0.0812& 24369& 26      &$< 11     $&\nodata  &\nodata    &$<13.01        $&\\
PG1116+215  & 9&0.1191& 35735&\nodata  &$< 12     $&\nodata  &$< 11     $&$<12.99        $&\\
PG1116+215  &10&0.1386& 41579& 25      &$ 57\pm  9$& 10      &$ 23\pm  7$&$ 13.60\pm 0.05$&\\
PG1211+143  & 1&0.0071&  2130&\nodata  &\nodata    & 50      &$ 45\pm 14$&$ 13.90\pm 0.02$&\\
PG1211+143  & 2&0.0165&  4944&\nodata  &$< 23     $&\nodata  &$< 13     $&$<13.31        $&\\
PG1211+143  & 3&0.0168&  5036&\nodata  &\nodata    &\nodata  &$< 13     $&$<13.33        $&\\
PG1211+143  & 4&0.0221&  6615&\nodata  &$< 13     $&\nodata  &$< 14     $&$<13.03        $&\\
PG1211+143  & 5&0.0233&  7002&\nodata  &$< 28     $&\nodata  &$< 19     $&$<13.35        $&\\
PG1211+143  & 6&0.0258&  7752&\nodata  &$< 15     $&\nodata  &\nodata    &$<13.09        $&\\
PG1211+143  & 7&0.0434& 13010&\nodata  &$< 15     $&\nodata  &\nodata    &$<13.09        $&\\
PG1211+143  & 8&0.0436& 13068&\nodata  &$< 22     $&\nodata  &\nodata    &$<13.30        $&\\
PG1211+143  &14&0.0513& 15384&\nodata  &\nodata    & 60      &$122\pm 13$&$ 14.30\pm 0.02$&two HI components\\
PG1211+143  &11&0.0520& 15605&\nodata  &$< 41     $&\nodata  &\nodata    &$<13.56        $&\\
PG1211+143  &12&0.0644& 19328& 40      &$126\pm 16$& 58      &$ 73\pm 12$&$ 14.10\pm 0.04$&\\%component 1 of 2\\
PG1211+143  &13&0.0649& 19468& 21      &$ 43\pm 11$& 49      &$ 49\pm 12$&$ 13.91\pm 0.20$&\\%component 2 of 2\\
3C273       & 1&0.0034&  1015& 47      &$ 35\pm  6$&\nodata  &\nodata    &$ 13.46\pm 0.07$&\\
3C273       & 2&0.0053&  1586&\nodata  &\nodata    &\nodata  &$<  9     $&$<13.17        $&\\
3C273       & 3&0.0294&  8832&\nodata  &$<  8     $&\nodata  &$<  9     $&$<12.81        $&\\
3C273       & 4&0.0490& 14691&\nodata  &$< 15     $&\nodata  &$< 11     $&$<13.09        $&\\
3C273       & 5&0.0665& 19956&\nodata  &$<  7     $&\nodata  &$< 13     $&$<12.81        $&\\
3C273       & 6&0.0901& 27036& 24      &$ 13\pm  6$& 20      &$ 13\pm  3$&$ 13.05\pm 0.11$&\\
3C273       & 7&0.1201& 36021& 15      &$ 24\pm  3$& 15      &$ 15\pm  4$&$ 13.23\pm 0.04$&\\
3C273       & 8&0.1466& 43980&\nodata  &$<  9     $&\nodata  &\nodata    &$<12.87        $&\\
PG1259+593  & 1&0.0023&   687& 17      &$ 14\pm  9$&\nodata  &\nodata    &$ 13.07\pm 0.09$&\\
PG1259+593  & 2&0.0076&  2280&\nodata  &\nodata    &\nodata  &$< 15     $&$<13.39        $&\\
PG1259+593  & 3&0.0222&  6651& 16      &$< 34     $&\nodata  &$< 10     $&$<13.21        $&\\
PG1259+593  & 5&0.0461& 13818& 40      &$ 95\pm 15$&\nodata  &\nodata    &$ 13.91\pm 0.04$&\\%component 1 of 2\\
PG1259+593  & 6&0.0465& 13950& 21      &$ 60\pm 12$&\nodata  &\nodata    &$ 13.72\pm 0.06$&\\%component 2 of 2\\
PG1259+593  & 7&0.0538& 16127& 72      &$< 40     $& 58      &$< 21     $&$<13.54        $&edge of LiF1a detector\\
PG1259+593  & 8&0.0664& 19932&  6      &$< 10     $&\nodata  &$<  8     $&$<12.91        $&\\
PG1259+593  & 9&0.0693& 20793&\nodata  &$<  9     $&\nodata  &$<  8     $&$<12.87        $&\\
PG1259+593  &10&0.0893& 26799&\nodata  &$<  9     $&\nodata  &$<  9     $&$<12.89        $&\\
PG1259+593  &11&0.1239& 37165&\nodata  &$<  9     $&\nodata  &$<  9     $&$<12.87        $&\\
PG1259+593  &12&0.1485& 44556&\nodata  &$< 15     $&\nodata  &\nodata    &$<13.09        $&\\
PG1259+593  &13&0.1505& 45150& 46      &$ 45\pm 14$&\nodata  &\nodata    &$ 13.46\pm 0.07$&\\
PKS1302-102 & 3&0.0423& 12679& 56      &$232\pm 19$&\nodata  &\nodata    &$ 14.36\pm 0.02$&multiple components?\\
PKS1302-102 & 4&0.0445& 13339&\nodata  &$< 20     $&\nodata  &\nodata    &$<13.27        $&\\
PKS1302-102 & 5&0.0461& 13839&\nodata  &$< 26     $&\nodata  &\nodata    &$<13.38        $&\\
PKS1302-102 & 6&0.0466& 13974&\nodata  &$< 33     $&\nodata  &\nodata    &$<13.48        $&\\
PKS1302-102 & 7&0.0597& 17902&\nodata  &$< 20     $&\nodata  &$< 16     $&$<13.22        $&\\
PKS1302-102 & 8&0.0647& 19420& 35      &$ 60\pm 14$& 46      &$< 35     $&$ 13.67\pm 0.07$&\\
PKS1302-102 & 9&0.0865& 25965&\nodata  &$< 17     $&\nodata  &\nodata    &$<13.15        $&\\
PKS1302-102 &10&0.0940& 28193&  9      &$ 19\pm 10$&\nodata  &\nodata    &$ 13.15\pm 0.14$&\\
PKS1302-102 &21&0.0948& 28450& 63      &$ 84\pm 18$& 44      &$ 30\pm 17$&$ 13.75\pm 0.12$&two HI absorbers\\
PKS1302-102 &13&0.0989& 29668&\nodata  &\nodata    & 52      &$ 68\pm 19$&$ 13.99\pm 0.08$&\\
PKS1302-102 &14&0.1234& 37009&\nodata  &$< 20     $&\nodata  &$< 23     $&$<13.22        $&\\
PKS1302-102 &15&0.1453& 43596& 93      &$146\pm 35$&\nodata  &\nodata    &$ 14.16\pm 0.03$&broad, multiple?\\
Mrk1383     & 1&0.0283&  8490&\nodata  &$< 16     $&\nodata  &$< 18     $&$<13.10        $&\\
Mrk1383     & 2&0.0519& 15566& 21      &$ 66\pm 25$& 27      &$ 21\pm  8$&$ 13.83\pm 0.19$&$\Delta v\sim-60$ \kms\\
Mrk817      & 1&0.0070&  2097&\nodata  &\nodata    &\nodata  &$<  6     $&$<12.99        $&\\
Mrk478      & 1&0.0053&  1582&\nodata  &\nodata    &\nodata  &$< 67     $&$<14.16        $&\\
Mrk478      & 2&0.0293&  8788&\nodata  &\nodata    &\nodata  &$< 29     $&$<13.69        $&\\
Mrk876      & 1&0.0032&   958& 13      &$ 26\pm  7$&\nodata  &\nodata    &$ 13.37\pm 0.10$&\HH\ blend removed\\
Mrk876      & 2&0.0116&  3486&\nodata  &$< 16     $&\nodata  &\nodata    &$<13.12        $&\\
H1821+643   & 1&0.0245&  7342& 23      &$ 32\pm 16$&\nodata  &\nodata    &$ 13.43\pm 0.17$&broad line, multiple?\\
H1821+643   & 2&0.0569& 17064&\nodata  &$< 25     $&\nodata  &$< 74     $&$<13.34        $&\\
H1821+643   & 3&0.0672& 20166&\nodata  &$< 14     $&\nodata  &$< 46     $&$<13.06        $&\\
H1821+643   & 4&0.1197& 35903&\nodata  &$< 12     $&\nodata  &$< 14     $&$<12.99        $&\\
H1821+643   & 5&0.1213& 36394& 45      &$ 53\pm 25$& 27      &$134\pm 18$&$ 13.56\pm 0.12$&\\
H1821+643   & 6&0.1476& 44274&\nodata  &$< 20     $&\nodata  &\nodata    &$<13.22        $&\\
PKS2005-489 & 1&0.0165&  4947&\nodata  &$< 15     $&\nodata  &$< 14     $&$<13.09        $&\\
PKS2005-489 & 2&0.0169&  5061&\nodata  &$< 59     $&\nodata  &$<125     $&$<13.74        $&\\
PKS2005-489 & 3&0.0577& 17306&\nodata  &$< 16     $&\nodata  &$< 16     $&$<13.12        $&\\
PKS2005-489 & 4&0.0649& 19478& 28      &$ 62\pm 13$& 36      &$ 19\pm 18$&$ 13.61\pm 0.07$&multiple components?\\
Mrk509      & 1&0.0085&  2560&\nodata  &$< 19     $&\nodata  &$< 13     $&$<13.20        $&\\
PHL1811     & 1&0.0118&  3537& 20      &$< 63     $&\nodata  &\nodata    &$<13.78        $&\\
PHL1811     & 2&0.0173&  5201&\nodata  &$<350     $& 17      &$ 44\pm  9$&$ 13.90\pm 0.07$&possible blend\\
PHL1811     & 3&0.0501& 15017&\nodata  &$< 68     $&\nodata  &$< 70     $&$<13.91        $&\\
PHL1811     & 4&0.0514& 15426&\nodata  &$< 47     $&\nodata  &$< 58     $&$<13.62        $&\\
PHL1811     & 5&0.0734& 22020&\nodata  &$< 14     $&\nodata  &$< 14     $&$<13.06        $&\\
PHL1811     & 6&0.0777& 23311&\nodata  &$< 55     $&\nodata  &$< 15     $&$<13.39        $&\\
PHL1811     & 7&0.0790& 23688&\nodata  &$< 14     $&\nodata  &$< 15     $&$<13.06        $&\\
PHL1811     & 8&0.0807& 24215&\nodata  &$< 14     $&\nodata  &$< 15     $&$<13.06        $&Lyman limit system\\
PHL1811     & 9&0.1322& 39664&\nodata  &\nodata    & 33      &$ 53\pm 17$&$ 13.86\pm 0.08$&\\
PHL1811     &10&0.1354& 40606&\nodata  &$< 75     $&\nodata  &$< 26     $&$<13.74        $&\\%unknown line (1171.8\AA)\\
PKS2155-304 & 1&0.0167&  5013& 50      &$< 15     $&\nodata  &$<  6     $&$<12.99        $&\\
PKS2155-304 & 2&0.0171&  5119&\nodata  &$<  8     $&\nodata  &$< 34     $&$<12.84        $&\\
PKS2155-304 & 3&0.0453& 13591&\nodata  &$<  7     $&\nodata  &\nodata    &$<12.76        $&\\
PKS2155-304 & 4&0.0540& 16185& 27      &$ 40\pm  5$& 17      &$ 32\pm  5$&$ 13.61\pm 0.11$&$\Delta v\sim+74$ \kms\\
PKS2155-304 & 5&0.0566& 16974&\nodata  &$< 32     $&\nodata  &$<  7     $&$<13.06        $&\\
PKS2155-304 & 6&0.0572& 17147& 30      &$ 55\pm  6$&\nodata  &$< 96     $&$ 13.65\pm 0.02$&\\
PKS2155-304 & 7&0.0590& 17713&\nodata  &$< 18     $&\nodata  &$<  7     $&$<13.06        $&broad line\\
PKS2155-304 & 8&0.0602& 18073&\nodata  &$<  9     $&\nodata  &$<  7     $&$<12.87        $&\\
MR2251-178  & 1&0.0107&  3205& 14      &$ 29\pm 16$&\nodata  &$< 24     $&$ 13.42\pm 0.20$&\\
MR2251-178  & 2&0.0325&  9735&\nodata  &$< 26     $&\nodata  &$< 39     $&$<13.35        $&\\
\enddata
\end{deluxetable}
 % generated by ~/igm/dir/tablemaker.pro 
\clearpage
% automagically generated by ~/igm/dir/tablemaker.pro: Wed Jan 12 16:40:18 2005
\LongTables
\begin{deluxetable}{lclrcccl}
\tabletypesize{\footnotesize}
\tablecolumns{8} 
\tablewidth{0pt} 
\tablecaption{C\,III Absorber Detections and Upper Limits}
\tablehead{\colhead{Sight Line}            &
   \colhead{Abs}                       &
   \colhead{$z\rm_{abs}$}              &
   \colhead{$cz_{\rm abs}$}            &
   \colhead{$b_{977}$}                 &
   \colhead{$W_{977}$}                 &
   \colhead{log\,N(CIII)}              &
   \colhead{notes} \\
   \colhead{}&
   \colhead{\#}&
   \colhead{}&
   \colhead{(\kms)}&
   \colhead{(\kms)}&
   \colhead{(m\AA)}&
   \colhead{}&
   \colhead{}
 }
\startdata
Mrk335      & 2&0.0077&  2295& 13      &$ 25\pm 13$&$ 12.63\pm 0.19$&\\
Mrk335      & 3&0.0209&  6269&\nodata  &$< 18     $&$<12.47        $&\\
IZw1        & 3&0.0171&  5130&\nodata  &$<701     $&$<13.92        $&\\
TonS180     & 2&0.0234&  7017&\nodata  &$< 30     $&$<12.70        $&\\
TonS180     & 3&0.0430& 12912&\nodata  &$< 21     $&$<12.52        $&\\
TonS180     & 4&0.0436& 13068&\nodata  &$< 48     $&$<12.95        $&\\
TonS180     & 5&0.0450& 13515&\nodata  &$< 21     $&$<12.52        $&\\
TonS180     & 6&0.0456& 13681& 13      &$ 48\pm 12$&$ 12.95\pm 0.07$&\\
HE0226-4110 & 1&0.0294&  8815&\nodata  &$< 45     $&$<13.07        $&\\
HE0226-4110 & 2&0.0461& 13817&\nodata  &$< 27     $&$<12.64        $&\\
HE0226-4110 & 4&0.1633& 48983&\nodata  &$< 24     $&$<12.60        $&\\
HE0226-4110 & 5&0.1938& 58134&\nodata  &$< 27     $&$<12.67        $&\\
HE0226-4110 & 6&0.1985& 59537&\nodata  &$< 77     $&$<13.01        $&\\
HE0226-4110 & 7&0.2069& 62064& 27      &$237\pm 38$&$ 13.83\pm 0.02$&\\
PKS0405-123 & 4&0.0966& 28970&\nodata  &$<167     $&$<13.50        $&blend\\
PKS0405-123 & 7&0.1310& 39285&\nodata  &$< 14     $&$<12.35        $&\\
PKS0405-123 & 8&0.1323& 39683&\nodata  &$< 14     $&$<12.35        $&\\
PKS0405-123 & 9&0.1670& 50109&\nodata  &$<363     $&$<14.24        $&\\
PKS0405-123 &10&0.1827& 54809& 34      &$210\pm 26$&$ 13.65\pm 0.03$&two components\tablenotemark{a}\\
Akn120      & 1&0.0265&  7960&\nodata  &$< 80     $&$<13.27        $&\\ % changed 5-26-05
VIIZw118    & 1&0.0082&  2460&\nodata  &$< 37     $&$<12.79        $&\\
PG0804+761  & 1&0.0038&  1147&\nodata  &$< 82     $&$<13.21        $&\\
PG0804+761  & 2&0.0185&  5552&\nodata  &$<148     $&$<13.59        $&\\
PG0953+415  & 1&0.0160&  4806&\nodata  &$< 92     $&$<13.47        $&\\
PG0953+415  & 2&0.0166&  4965&\nodata  &$< 32     $&$<12.89        $&\\
PG0953+415  & 3&0.0588& 17628&\nodata  &$< 16     $&$<12.42        $&\\
PG0953+415  & 4&0.0681& 20421& 20      &$ 77\pm 10$&$ 13.15\pm 0.02$&\\
PG0953+415  & 5&0.0931& 27945&\nodata  &$< 13     $&$<12.35        $&\\
PG0953+415  & 6&0.1094& 32817&\nodata  &$<486     $&$<14.19        $&\\
PG0953+415  & 7&0.1156& 34674&\nodata  &$< 18     $&$<12.52        $&\\
PG0953+415  & 8&0.1183& 35478&\nodata  &$< 43     $&$<12.76        $&\\
PG0953+415  &11&0.1798& 53952&\nodata  &$< 65     $&$<12.92        $&\\
PG0953+415  &12&0.1914& 57426&\nodata  &$< 13     $&$<12.35        $&\\
PG0953+415  &13&0.1922& 57663&\nodata  &$< 13     $&$<12.35        $&\\
PG0953+415  &14&0.1936& 58080&\nodata  &$< 13     $&$<12.35        $&\\
PG0953+415  &18&0.1425& 42739& 46      &$ 44\pm 11$&$ 12.75\pm 0.05$&\\%component 1 of 2\\
PG0953+415  &19&0.1426& 42774& 76      &$ 61\pm 14$&$ 13.08\pm 0.01$&\\%component 2 of 2\\
Mrk421      & 1&0.0101&  3035& 36      &$< 79     $&$<13.14        $&\\
PG1116+215  & 1&0.0050&  1499&\nodata  &$< 56     $&$<13.01        $&\\
PG1116+215  & 2&0.0164&  4913&\nodata  &$< 20     $&$<12.52        $&\\
PG1116+215  & 4&0.0284&  8518&\nodata  &$< 14     $&$<12.35        $&\\
PG1116+215  & 5&0.0323&  9705& 15      &$ 37\pm  7$&$ 12.81\pm 0.06$&\HH\ deblended\\
PG1116+215  & 6&0.0412& 12357&\nodata  &$< 16     $&$<12.42        $&\\
PG1116+215  & 7&0.0590& 17698&\nodata  &$< 22     $&$<12.59        $&\\
PG1116+215  & 8&0.0812& 24369&\nodata  &$< 46     $&$<12.82        $&\\
PG1116+215  & 9&0.1191& 35735&  5      &$ 27\pm  9$&$ 12.71\pm 0.04$&$\Delta v\sim-70$ \kms\\
PG1116+215  &10&0.1386& 41579& 16      &$116\pm  6$&$ 13.46\pm 0.03$&\\
PG1116+215  &11&0.1663& 49876& 26      &$ 66\pm  6$&$ 12.95\pm 0.03$&\\
PG1116+215  &12&0.1737& 52104& 43      &$ 71\pm 11$&$ 13.08\pm 0.02$&two components\tablenotemark{a}\\
PG1211+143  & 1&0.0071&  2130&\nodata  &$< 66     $&$<13.09        $&\\
PG1211+143  & 2&0.0165&  4944&\nodata  &$< 73     $&$<13.21        $&\\
PG1211+143  & 5&0.0233&  7002&\nodata  &$< 22     $&$<12.56        $&\\
PG1211+143  & 7&0.0434& 13010&\nodata  &$< 14     $&$<12.35        $&\\
PG1211+143  & 8&0.0436& 13068&\nodata  &$< 14     $&$<12.35        $&\\
PG1211+143  &14&0.0513& 15384& 23      &$222\pm 35$&$ 13.88\pm 0.05$&two components\tablenotemark{a}\\
PG1211+143  &11&0.0520& 15605&\nodata  &$< 13     $&$<12.35        $&\\
PG1211+143  &12&0.0644& 19328& 35      &$169\pm 11$&$ 13.53\pm 0.03$&\\
PG1211+143  &13&0.0649& 19468&\nodata  &$< 73     $&$<13.16        $&\\
3C273       & 1&0.0034&  1015&\nodata  &$< 22     $&$<12.61        $&\\
3C273       & 3&0.0294&  8832&\nodata  &$<  8     $&$<12.20        $&\\
3C273       & 5&0.0665& 19956&\nodata  &$<  9     $&$<12.20        $&\\
3C273       & 7&0.1201& 36021&\nodata  &$<  7     $&$<12.20        $&\\
3C273       & 8&0.1466& 43980&\nodata  &$<  6     $&$<12.20        $&\\
PG1259+593  & 1&0.0023&   687&\nodata  &$< 15     $&$<12.35        $&\\
PG1259+593  & 2&0.0076&  2280&\nodata  &$< 18     $&$<12.47        $&\\
PG1259+593  & 3&0.0222&  6651&\nodata  &$< 42     $&$<12.89        $&\\
PG1259+593  & 5&0.0461& 13818& 30      &$216\pm 10$&$ 13.79\pm 0.00$&\\%component 1 of 2\\
PG1259+593  & 6&0.0465& 13950& 20      &$110\pm  7$&$ 13.40\pm 0.01$&\\%component 2 of 2\\
PG1259+593  & 7&0.0538& 16127&\nodata  &$<  9     $&$<12.20        $&\\
PG1259+593  &10&0.0893& 26799&\nodata  &$< 11     $&$<12.29        $&\\
PG1259+593  &12&0.1485& 44556&\nodata  &$< 49     $&$<12.94        $&\\
PG1259+593  &13&0.1505& 45150&\nodata  &$<  9     $&$<12.20        $&\\
PKS1302-102 & 1&0.0044&  1311&\nodata  &$< 66     $&$<13.24        $&\\
PKS1302-102 & 3&0.0423& 12679& 27      &$116\pm 22$&$ 13.36\pm 0.05$&IGM blend removed\\
PKS1302-102 & 4&0.0445& 13339& 17      &$ 22\pm 10$&$ 12.53\pm 0.16$&\\
PKS1302-102 & 5&0.0461& 13839&\nodata  &$< 15     $&$<12.35        $&\\
PKS1302-102 & 6&0.0466& 13974&\nodata  &$< 15     $&$<12.35        $&\\
PKS1302-102 & 7&0.0597& 17902&\nodata  &$< 18     $&$<12.50        $&\\
PKS1302-102 & 8&0.0647& 19420&\nodata  &$< 25     $&$<12.68        $&\\
PKS1302-102 & 9&0.0865& 25965& 23      &$ 16\pm 17$&$ 12.45\pm 0.12$&$\Delta v\sim+40$ \kms\\
PKS1302-102 &10&0.0940& 28193&\nodata  &$<282     $&$<13.81        $&IGM blend\\
PKS1302-102 &21&0.0948& 28450& 45      &$258\pm 50$&$ 13.73\pm 0.05$&two components\tablenotemark{a}\\
PKS1302-102 &13&0.0989& 29668&\nodata  &$< 70     $&$<12.99        $&IGM blend\\
PKS1302-102 &14&0.1234& 37009&\nodata  &$< 18     $&$<12.47        $&\\
PKS1302-102 &15&0.1453& 43596& 78      &$ 73\pm 20$&$ 13.00\pm 0.05$&two components\tablenotemark{a}\\
PKS1302-102 &16&0.1916& 57479& 11      &$ 38\pm 12$&$ 12.74\pm 0.04$&\\
Mrk1383     & 1&0.0283&  8490&\nodata  &$< 17     $&$<12.50        $&\\
Mrk817      & 1&0.0070&  2097&\nodata  &$< 13     $&$<12.29        $&\\
Mrk478      & 1&0.0053&  1582&\nodata  &$<247     $&$<13.92        $&\\
Mrk478      & 2&0.0293&  8788& 10      &$ 42\pm 27$&$ 12.93\pm 0.18$&\\
Mrk876      & 1&0.0032&   958&\nodata  &$< 29     $&$<12.70        $&\\
H1821+643   & 1&0.0245&  7342&\nodata  &$< 26     $&$<12.64        $&\\
H1821+643   & 2&0.0569& 17064&\nodata  &$< 22     $&$<12.62        $&\\
H1821+643   & 3&0.0672& 20166&\nodata  &$< 13     $&$<12.35        $&\\
H1821+643   & 5&0.1213& 36394&\nodata  &$< 12     $&$<12.29        $&\\
H1821+643   & 6&0.1476& 44274&\nodata  &$< 12     $&$<12.29        $&\\
H1821+643   & 7&0.1699& 50969& 22      &$ 43\pm 11$&$ 12.74\pm 0.04$&FeII blend removed\\
H1821+643   &10&0.2117& 63510&\nodata  &$< 18     $&$<12.47        $&\\
H1821+643   &11&0.2131& 63933&\nodata  &$< 18     $&$<12.47        $&\\
PKS2005-489 & 1&0.0165&  4947&\nodata  &$< 36     $&$<12.79        $&\\
PKS2005-489 & 2&0.0169&  5061& 42      &$152\pm 26$&$ 13.48\pm 0.06$&\HH\ blend removed\\
PKS2005-489 & 3&0.0577& 17306&\nodata  &$< 15     $&$<12.35        $&\\
PKS2005-489 & 4&0.0649& 19478&\nodata  &$< 14     $&$<12.35        $&\\
PHL1811     & 5&0.0734& 22020&\nodata  &$<216     $&$<13.63        $&IGM blend\\
PHL1811     & 6&0.0777& 23311& 26      &$149\pm  9$&$ 13.52\pm 0.01$&multiple components?\\
PHL1811     & 7&0.0790& 23688&\nodata  &$< 15     $&$<12.35        $&\\
PHL1811     & 8&0.0807& 24215& 46      &$291\pm 32$&$ 13.98\pm 0.05$&multiple components\tablenotemark{a,b}\\
PHL1811     & 9&0.1322& 39664& 17      &$ 26\pm  8$&$ 12.54\pm 0.07$&\\
PHL1811     &10&0.1354& 40606& 12      &$ 58\pm  8$&$ 13.01\pm 0.00$&\\
PHL1811     &11&0.1764& 52919& 58      &$194\pm 30$&$ 13.72\pm 0.04$&two components\tablenotemark{a}\\
PHL1811     &12&0.1808& 54251&\nodata  &$< 20     $&$<12.52        $&\\
PKS2155-304 & 1&0.0167&  5013&\nodata  &$< 18     $&$<12.45        $&\\
PKS2155-304 & 2&0.0171&  5119&\nodata  &$< 13     $&$<12.29        $&\\
PKS2155-304 & 3&0.0453& 13591&\nodata  &$<  6     $&$<12.20        $&\\
PKS2155-304 & 4&0.0540& 16185&\nodata  &$< 10     $&$<12.20        $&\\
PKS2155-304 & 6&0.0572& 17147&\nodata  &$<  9     $&$<12.20        $&\\
PKS2155-304 & 7&0.0590& 17713&\nodata  &$<  6     $&$<12.20        $&\\
PKS2155-304 & 8&0.0602& 18073&\nodata  &$< 50     $&$<12.93        $&HVC blend\\ % changed 5-26-05
\enddata
\tablenotetext{a}{Absorber shows clear multiple structure.  Quoted values are sums of individually fit components.}
\tablenotetext{b}{Strong absorber associated with Lyman limit system.}
\end{deluxetable}
